Explaining Constraint Programming

We discuss here constraint programming (CP) by using a proof-theoretic perspective. To this end we identify three levels of abstraction. Each level sheds light on the essence of CP. In particular, the highest level allows us to bring CP closer to the computation as deduction paradigm. At the middle level we can explain various constraint propagation algorithms. Finally, at the lowest level we can address the issue of automatic generation and optimization of the constraint propagation algorithms.

==> fig01.tex <==
% PSTricks TeX macro
% Title: /home/liujian1/study/sap/latex/chap08/fig01.dia
% Creator: Dia v0.88.1
% CreationDate: Thu Sep 26 15:54:16 2002
% For: liujian1
% \usepackage{pstricks}
% The following commands are not supported in PSTricks at present
% We define them conditionally, so when they are implemented,
% this pstricks file will use them.
\ifx\setlinejoinmode\undefined
  \newcommand{\setlinejoinmode}[1]{}
\fi
\ifx\setlinecaps\undefined
  \newcommand{\setlinecaps}[1]{}
\fi
% This way define your own fonts mapping (for example with ifthen)
\ifx\setfont\undefined
  \newcommand{\setfont}[2]{}
\fi
\pspicture(7.105100,-13.268459)(14.904855,-7.468459)
\scalebox{1.000000 -1.000000}{
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\newrgbcolor{diafillcolor}{1.000000 1.000000 1.000000}
\psset{fillcolor=diafillcolor}
\psset{linewidth=0.040000}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinejoinmode{0}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\psline(13.450000,8.706250)(13.165600,9.821750)(13.165600,10.959200)
\psset{linewidth=0.040000}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinejoinmode{0}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\psline(13.450000,8.706250)(13.750000,9.800000)(13.750000,10.962500)
\psset{linewidth=0.040000}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinejoinmode{0}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\psline(13.450000,8.706250)(12.512500,9.812320)(12.512500,10.962300)
\psset{linewidth=0.040000}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinejoinmode{0}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\psline(13.450000,8.706250)(14.346300,9.812500)(14.350000,13.200000)
\psset{linewidth=0.040000}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinejoinmode{0}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\psline(12.518100,10.950300)(12.233800,12.065800)(12.233800,13.203300)
\psset{linewidth=0.040000}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinejoinmode{0}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\psline(12.518100,10.950300)(12.818100,12.044000)(12.818100,13.206500)
\psset{linewidth=0.040000}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\psline(13.458800,7.527500)(13.458800,8.702500)
\psset{linewidth=0.040000}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinejoinmode{0}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\psline(14.355600,10.937800)(13.900000,12.050000)(13.900000,13.200000)
\psset{linewidth=0.040000}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinejoinmode{0}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\psline(14.355600,10.937800)(14.837500,12.050000)(14.837500,13.200000)
\setfont{Times-Bold}{0.300000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\rput[r](10.698000,12.708500){\scalebox{1 -1}{constraint propagation}}
\psset{linewidth=0.040000}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\psline(11.773200,12.611000)(10.989400,12.608500)
\setlinejoinmode{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\pspolygon*(11.472978,12.680043)(11.773200,12.611000)(11.473425,12.540043)
\setfont{Times-Bold}{0.300000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\rput[r](12.098000,8.237790){\scalebox{1 -1}{constraint propagation}}
\psset{linewidth=0.040000}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\psline(13.173200,8.140290)(12.389400,8.137790)
\setlinejoinmode{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\pspolygon*(12.872978,8.209333)(13.173200,8.140290)(12.873425,8.069333)
\setfont{Times-Bold}{0.300000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\rput[r](10.912500,11.590800){\scalebox{1 -1}{splitting}}
\psset{linewidth=0.040000}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\psline(11.987600,11.493300)(11.203900,11.490800)
\setlinejoinmode{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\pspolygon*(11.687378,11.562343)(11.987600,11.493300)(11.687825,11.422343)
\setfont{Times-Bold}{0.300000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\rput[r](10.986800,10.473200){\scalebox{1 -1}{constraint propagation}}
\psset{linewidth=0.040000}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\psline(12.061900,10.375700)(11.278200,10.373200)
\setlinejoinmode{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\pspolygon*(11.761678,10.444743)(12.061900,10.375700)(11.762125,10.304743)
\setfont{Times-Bold}{0.300000}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\rput[r](11.546200,9.355470){\scalebox{1 -1}{splitting}}
\psset{linewidth=0.040000}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\psline(12.621300,9.257970)(11.837600,9.255470)
\setlinejoinmode{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\pspolygon*(12.321078,9.327013)(12.621300,9.257970)(12.321525,9.187013)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\psellipse*(13.453397,7.543459)(0.075000,0.075000)
\psset{linewidth=0.000000}
\psset{linestyle=solid}
\psset{linestyle=solid}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\psellipse(13.453397,7.543459)(0.075000,0.075000)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\psellipse*(13.454855,8.730959)(0.075000,0.075000)
\psset{linewidth=0.000000}
\psset{linestyle=solid}
\psset{linestyle=solid}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\psellipse(13.454855,8.730959)(0.075000,0.075000)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\psellipse*(12.492355,9.805959)(0.075000,0.075000)
\psset{linewidth=0.000000}
\psset{linestyle=solid}
\psset{linestyle=solid}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\psellipse(12.492355,9.805959)(0.075000,0.075000)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\psellipse*(13.167355,9.805959)(0.075000,0.075000)
\psset{linewidth=0.000000}
\psset{linestyle=solid}
\psset{linestyle=solid}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\psellipse(13.167355,9.805959)(0.075000,0.075000)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\psellipse*(12.817355,12.018459)(0.075000,0.075000)
\psset{linewidth=0.000000}
\psset{linestyle=solid}
\psset{linestyle=solid}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\psellipse(12.817355,12.018459)(0.075000,0.075000)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\psellipse*(12.229855,12.018459)(0.075000,0.075000)
\psset{linewidth=0.000000}
\psset{linestyle=solid}
\psset{linestyle=solid}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\psellipse(12.229855,12.018459)(0.075000,0.075000)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\psellipse*(14.329855,9.805959)(0.075000,0.075000)
\psset{linewidth=0.000000}
\psset{linestyle=solid}
\psset{linestyle=solid}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\psellipse(14.329855,9.805959)(0.075000,0.075000)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\psellipse*(13.729855,9.805959)(0.075000,0.075000)
\psset{linewidth=0.000000}
\psset{linestyle=solid}
\psset{linestyle=solid}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\psellipse(13.729855,9.805959)(0.075000,0.075000)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\psellipse*(12.504855,10.968459)(0.075000,0.075000)
\psset{linewidth=0.000000}
\psset{linestyle=solid}
\psset{linestyle=solid}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\psellipse(12.504855,10.968459)(0.075000,0.075000)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\psellipse*(13.179855,10.968459)(0.075000,0.075000)
\psset{linewidth=0.000000}
\psset{linestyle=solid}
\psset{linestyle=solid}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\psellipse(13.179855,10.968459)(0.075000,0.075000)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\psellipse*(14.342355,10.968459)(0.075000,0.075000)
\psset{linewidth=0.000000}
\psset{linestyle=solid}
\psset{linestyle=solid}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\psellipse(14.342355,10.968459)(0.075000,0.075000)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\psellipse*(13.742355,10.968459)(0.075000,0.075000)
\psset{linewidth=0.000000}
\psset{linestyle=solid}
\psset{linestyle=solid}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\psellipse(13.742355,10.968459)(0.075000,0.075000)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\psellipse*(13.892355,12.018459)(0.075000,0.075000)
\psset{linewidth=0.000000}
\psset{linestyle=solid}
\psset{linestyle=solid}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\psellipse(13.892355,12.018459)(0.075000,0.075000)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\psellipse*(14.829855,12.018459)(0.075000,0.075000)
\psset{linewidth=0.000000}
\psset{linestyle=solid}
\psset{linestyle=solid}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\psellipse(14.829855,12.018459)(0.075000,0.075000)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\psellipse*(14.342355,12.018459)(0.075000,0.075000)
\psset{linewidth=0.000000}
\psset{linestyle=solid}
\psset{linestyle=solid}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\psellipse(14.342355,12.018459)(0.075000,0.075000)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\psellipse*(12.817355,13.193459)(0.075000,0.075000)
\psset{linewidth=0.000000}
\psset{linestyle=solid}
\psset{linestyle=solid}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\psellipse(12.817355,13.193459)(0.075000,0.075000)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\psellipse*(12.229855,13.193459)(0.075000,0.075000)
\psset{linewidth=0.000000}
\psset{linestyle=solid}
\psset{linestyle=solid}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\psellipse(12.229855,13.193459)(0.075000,0.075000)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\psellipse*(13.892355,13.193459)(0.075000,0.075000)
\psset{linewidth=0.000000}
\psset{linestyle=solid}
\psset{linestyle=solid}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\psellipse(13.892355,13.193459)(0.075000,0.075000)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\psellipse*(14.829855,13.193459)(0.075000,0.075000)
\psset{linewidth=0.000000}
\psset{linestyle=solid}
\psset{linestyle=solid}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\psellipse(14.829855,13.193459)(0.075000,0.075000)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\psellipse*(14.342355,13.193459)(0.075000,0.075000)
\psset{linewidth=0.000000}
\psset{linestyle=solid}
\psset{linestyle=solid}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}
\psset{linecolor=dialinecolor}
\psellipse(14.342355,13.193459)(0.075000,0.075000)
}\endpspicture
